Constant-Factor Optimization of Quantum Adders on 2D Quantum Architectures

Quantum arithmetic circuits have practical applications in various quantum algorithms. In this paper, we address quantum addition on 2-dimensional nearest-neighbor architectures based on the work presented by Choi and Van Meter (JETC 2012). To this end, we propose new circuit structures for some basic blocks in the adder, and reduce communication overhead by adding concurrency to consecutive blocks and also by parallel execution of expensive Toffoli gates. The proposed optimizations reduce total depth from $140\sqrt n+k_1$ to $92\sqrt n+k_2$ for constants $k_1,k_2$ and affect the computation fidelity considerably.

==> figures/Adder2.tex <==
$$
\Qcircuit @C=.85em @R=0.6em @!R{
\lstick{a_1	}	&\ctrl{1}			&\ctrl{1}			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{a_1}	&\qw	&\ctrl{1}	&\multigate{30}{\rm{C^{-1}}}	&\qw	&\qw	&\rstick{a_1}\\	 	
\lstick{b_1	}  	&\ctrl{1}			&\targ			&\qw \raisebox{1.2mm}{$s_1$}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{s_1}	&\targ	&\targ	&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s_1}\\  
\lstick{0	}  	&\targ			&\qw			&\qw \raisebox{1.2mm}{$c_2$}	&\qw	&\qswap	&\qw	&\qw	&\qswap	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{	}	&\qw	&\qw	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a_2	}	&\qw			&\qw			&\ctrl{1}			&\ctrl{1}	&\qswap\qwx	&\ctrl{1}	&\ctrl{1}	&\qswap\qwx	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{a_2}	&\qw	&\ctrl{1}	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a_2}\\	 
\lstick{b_2	}	&\qw			&\qw			&\ctrl{1}			&\targ	&\qw	&\ctrl{1}	&\targ	&\qw	&\qw	&\qw			&\qw \raisebox{1.2mm}{$s_2$}	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{s_2}	&\targ	&\targ	&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s_2}\\  
\lstick{0	}	&\qw			&\qw			&\targ			&\qw	&\qw	&\targ	&\qw	&\qw	&\qw	&\qw			&\qw \raisebox{1.2mm}{$c_3$}	&\qw	&\qswap	&\qw	&\qw	&\qswap			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{	}	&\qw	&\qw	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a_3	}	&\qw			&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\ctrl{1}			&\ctrl{1}	&\qswap\qwx	&\ctrl{1}	&\ctrl{1}	&\qswap\qwx			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{a_3}	&\qw	&\ctrl{1}	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a_3}\\	 
\lstick{b_3	}	&\qw			&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\ctrl{1}			&\targ	&\qw	&\ctrl{1}	&\targ	&\qw \raisebox{1.2mm}{$s_3$}	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{s_3}	&\targ	&\targ	&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s_3}\\  
\lstick{0	}	&\qw			&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\targ			&\qw	&\qw	&\targ	&\qw	&\qw \raisebox{1.2mm}{$c_4$}	&\qw	&\qw			&\qw	&\ctrl{10}	&\qswap	&\qw	&\qswap	&\qw	&\qw \raisebox{1mm}{P[4,6]}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{	}	&\qw	&\qw	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a_4	}	&\ctrl{1}			&\ctrl{1}			&\qw 			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{a_4}	&\qw	&\ctrl{1}	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a_4}\\	 
\lstick{b_4	}	&\ctrl{1}			&\targ			&\qw \raisebox{1.2mm}{$p_4$}	&\qw	&\qswap	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qswap	&\qw	&\qw			&\targ	&\qw&&	\lstick{s_4}	&\targ	&\targ	&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s_4}\\  
\lstick{0	}	&\targ			&\qw			&\qw \raisebox{1.2mm}{$g_4$}	&\qswap	&\qswap\qwx	&\qswap	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\targ	&\qswap	&\qswap\qwx	&\qswap	&\qw \raisebox{1.2mm}{$c_4$}	&\ctrl{-1}	&\qw&&	\lstick{	}	&\qw 	&\qw 	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a_5	}	&\ctrl{1}			&\ctrl{1}			&\qw 			&\qswap\qwx	&\ctrl{1}	&\qswap\qwx	&\ctrl{1}	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\ctrl{-1}	&\qswap\qwx	&\qswap	&\qswap\qwx	&\qw			&\qw	&\qw&&	\lstick{a_5}	&\qw	&\ctrl{1}	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a_5}\\	 
\lstick{b_5	}	&\ctrl{1}			&\targ			&\qw \raisebox{1.2mm}{$p_5$}	&\qw	&\ctrl{1}	&\qw	&\ctrl{1}	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qswap	&\ctrl{-1}	&\qw	&\qswap\qwx	&\qswap	&\qw			&\targ	&\qw&&	\lstick{s_5}	&\targ	&\targ	&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s_5}\\  
\lstick{0	}	&\targ			&\qw			&\qw \raisebox{1.2mm}{$g_5$}	&\qw	&\targ	&\qswap	&\targ	&\qw 	&\qw 	&\qw \raisebox{1mm}{P[4,5]}	&\qw			&\qw	&\qswap	&\qw	&\qw	&\qswap			&\qw	&\qw			&\qw	&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qswap	&\qw	&\qw \raisebox{1.2mm}{$c_4$}	&\qswap\qwx	&\qw	&\qw	&\qw	&\qswap\qwx	&\qw \raisebox{1.2mm}{$c_5$}	&\ctrl{-1}	&\qw&&	\lstick{	}	&\qw 	&\qw 	&\ghost{\rm{C^{-1}}}		&\qw 	&\qw	&\rstick{0} \\  
\lstick{0	}	&\qw			&\qw			&\qw			&\qw	&\qw	&\qswap\qwx	&\qw	&\qw 	&\qw 	&\qw \raisebox{1mm}{G[4,5]}	&\qw			&\ctrl{1}	&\qswap\qwx	&\qw	&\qswap	&\qswap\qwx			&\qw	&\qw			&\qw	&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\targ	&\qw	&\qswap	&\qswap\qwx	&\qswap	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{	}	&\qw	&\qw	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a_6	}	&\ctrl{1}			&\ctrl{1}			&\qw 			&\qw	&\qw	&\qw	&\qw	&\qswap	&\qw	&\qw			&\qw			&\ctrl{1}	&\qw	&\qswap	&\qswap\qwx	&\ctrl{1}			&\qw	&\qw			&\qw	&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\ctrl{-1}	&\qswap	&\qswap\qwx	&\qswap	&\qswap\qwx	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{a_6}	&\qw	&\ctrl{1}	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a_6}\\	 
\lstick{b_6	}	&\ctrl{1}			&\targ			&\qw \raisebox{1.2mm}{$p_6$}	&\qw	&\qw	&\qw	&\qw	&\qswap\qwx	&\qw	&\qw			&\qswap			&\targ	&\qswap	&\qswap\qwx	&\qw	&\ctrl{1}			&\qw	&\qw			&\qw	&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qswap	&\ctrl{-1}	&\qswap\qwx	&\qw	&\qswap\qwx	&\qswap	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\targ	&\qw&&	\lstick{s_6}	&\targ	&\targ	&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s_6}\\  
\lstick{0	}	&\targ			&\qw			&\qw \raisebox{1.2mm}{$g_6$}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qswap\qwx			&\qw	&\qswap\qwx	&\qswap	&\qw	&\targ			&\qw	&\qw \raisebox{1mm}{P[4,6]}	&\qw	&\ctrl{1}	&\qw\qwx	&\qswap	&\qw\qwx	&\qw	&\qw \raisebox{1.2mm}{$c_4$}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw 			&\qswap\qwx	&\qw	&\qw	&\qw	&\qw	&\qswap\qwx	&\qw \raisebox{1.2mm}{$c_6$}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw \raisebox{1.2mm}{$c_6$}	&\ctrl{-1}	&\qw&&	\lstick{	}	&\qw 	&\qw 	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{0	}	&\qw			&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qswap\qwx	&\qw	&\qw			&\qw	&\qw \raisebox{1mm}{G[4,6]}	&\qw	&\targ	&\qswap\qwx	&\qswap\qwx	&\qswap\qwx	&\qw	&\qw \raisebox{1.2mm}{$c_7$}	&\ctrl{10}	&\qswap	&\qw	&\qswap	&\qw	&\qw \raisebox{1mm}{P[7,9]}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw 			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw 			&\qw	&\qw&&	\lstick{	}	&\qw 	&\qw 	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a_7	}	&\ctrl{1}			&\ctrl{1}			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{a_7}	&\qw	&\ctrl{1}	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a_7}\\	 
\lstick{b_7	}	&\ctrl{1}			&\targ			&\qw \raisebox{1.2mm}{$p_7$}	&\qw	&\qswap	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw	&\qw	&\qswap	&\qw	&\qw			&\targ	&\qw&&	\lstick{s_7}	&\targ	&\targ	&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s_7}\\  
\lstick{0	}	&\targ			&\qw			&\qw \raisebox{1.2mm}{$g_7$}	&\qswap	&\qswap\qwx	&\qswap	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\targ	&\qswap	&\qswap\qwx	&\qswap	&\qw \raisebox{1.2mm}{$c_7$}	&\ctrl{-1}	&\qw&&	\lstick{	}	&\qw 	&\qw 	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a_8	}	&\ctrl{1}			&\ctrl{1}			&\qw			&\qswap\qwx	&\ctrl{1}	&\qswap\qwx	&\ctrl{1}	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\ctrl{-1}	&\qswap\qwx	&\qswap	&\qswap\qwx	&\qw			&\qw	&\qw&&	\lstick{a_8}	&\qw	&\ctrl{1}	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a_8}\\	 
\lstick{b_8	}	&\ctrl{1}			&\targ			&\qw \raisebox{1.2mm}{$p_8$}	&\qw	&\ctrl{1}	&\qw	&\ctrl{1}	&\qw	&\qw	&\qw 			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw 			&\qswap	&\ctrl{-1}	&\qw	&\qswap\qwx	&\qswap	&\qw 			&\targ	&\qw&&	\lstick{s_8}	&\targ	&\targ	&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s_8}\\  
\lstick{0	}	&\targ			&\qw			&\qw \raisebox{1.2mm}{$g_8$}	&\qw	&\targ	&\qswap	&\targ	&\qw 	&\qw 	&\qw \raisebox{1mm}{P[7,8]}	&\qw			&\qw	&\qswap	&\qw	&\qw	&\qswap			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qswap	&\qw	&\qw \raisebox{1.2mm}{$c_7$}	&\qswap\qwx	&\qw	&\qw	&\qw	&\qswap\qwx	&\qw \raisebox{1.2mm}{$c_8$}	&\ctrl{-1}	&\qw&&	\lstick{	}	&\qw 	&\qw 	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{0	}	&\qw			&\qw			&\qw			&\qw	&\qw	&\qswap\qwx	&\qw	&\qw 	&\qw 	&\qw \raisebox{1mm}{G[7,8]}	&\qw			&\ctrl{1}	&\qswap\qwx	&\qw	&\qswap	&\qswap\qwx			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\targ	&\qw	&\qswap	&\qswap\qwx	&\qswap	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{	}	&\qw	&\qw	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a_9	}	&\ctrl{1}			&\ctrl{1}			&\qw 			&\qw	&\qw	&\qw	&\qw	&\qswap	&\qw	&\qw			&\qw			&\ctrl{1}	&\qw	&\qswap	&\qswap\qwx	&\ctrl{1}			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qw	&\ctrl{-1}	&\qswap	&\qswap\qwx	&\qswap	&\qswap\qwx	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw&&	\lstick{a_9}	&\qw	&\ctrl{1}	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a_9}\\	 
\lstick{b_9	}	&\ctrl{1}			&\targ			&\qw \raisebox{1.2mm}{$p_9$}	&\qw	&\qw	&\qw	&\qw	&\qswap\qwx	&\qw	&\qw			&\qswap			&\targ	&\qswap	&\qswap\qwx	&\qw	&\ctrl{1}			&\qw	&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw	&\qw\qwx	&\qw	&\qw\qwx	&\qw	&\qw			&\qswap	&\ctrl{-1}	&\qswap\qwx	&\qw	&\qswap\qwx	&\qswap	&\qw \raisebox{1.2mm}{$c_9$}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw 			&\targ	&\qw&&	\lstick{s_9}	&\targ	&\targ	&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s_9}\\  
\lstick{0	}	&\targ			&\qw			&\qw \raisebox{1.2mm}{$g_9$}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qswap\qwx			&\qw	&\qswap\qwx	&\qswap	&\qw	&\targ			&\qw	&\qw \raisebox{1mm}{P[7,9]}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\ctrl{1}	&\qw\qwx	&\qswap	&\qw\qwx	&\qw	&\qw \raisebox{1.2mm}{$c_7$}	&\qswap\qwx	&\qw	&\qw	&\qw	&\qw	&\qswap\qwx	&\qw 			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw \raisebox{1.2mm}{$c_9$}	&\ctrl{-1}	&\qw&&	\lstick{	}	&\qw 	&\qw 	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{0	}	&\qw			&\qw			&\qw			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\qw			&\qw	&\qw	&\qswap\qwx	&\qw	&\qw			&\qw	&\qw \raisebox{1mm}{G[7,9]}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw			&\targ	&\qswap\qwx	&\qswap\qwx	&\qswap\qwx	&\qw	&\qw \raisebox{1.2mm}{$c_{10}$}	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw	&\qw 			&\qw	&\qw	&\qw	&\qw	&\qw	&\qw 			&\qw	&\qw&&	\lstick{	}	&\qw 	&\qw 	&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \gategroup{1}{2}{31}{45}{1em}{.}\\ 
} 																																													           	
$$			 		 												

==> figures/Adder_structure.tex <==
\scriptsize
\Qcircuit @C=1em @R=0.5em @!R{
\lstick{a1}	  & \multigate{2}{\rm{HA}}   &  \qw	   		 &  \qw	   		& \qw			& \qw			& \qw			&\qw			&\qw	&\qw		&\qw	&\ctrl{1}		&\multigate{30}{\rm{C^{-1}}}	&\qw	&\qw	&\rstick{a1}\\	 
\lstick{b1}   & \ghost{\rm{HA}}	     &  \qw			 &  \qw			& \qw			& \qw			& \qw			&\qw			&\qw	&\qw		&\targ	&\targ		&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s1}\\  
\lstick{0}    & \ghost{\rm{HA}}	     &  \multigate{3}{\rm{FA}}	 &  \qw			& \qw			& \qw			& \qw			&\qw			&\qw	&\qw		&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a2}	  & \qw		     &  \ghost{\rm{FA}}	      	 &  \qw   			& \qw			& \qw			& \qw			&\qw			&\qw	&\qw		&\qw	&\ctrl{1}		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a2}\\	 
\lstick{b2}   & \qw		     &  \ghost{\rm{FA}}	      	 &  \qw   			& \qw			& \qw			& \qw			&\qw			&\qw	&\qw		&\targ	&\targ		&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s2}\\  
\lstick{0}    & \qw		     &  \ghost{\rm{FA}}	   	 &  \multigate{3}{\rm{FA}} 	& \qw			& \qw			& \qw			&\qw			&\qw	&\qw		&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a3}	  & \qw		     &  \qw		   	 &  \ghost{\rm{FA}}		& \qw  			& \qw  			& \qw			&\qw			&\qw	&\qw		&\qw	&\ctrl{1}		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a3}\\	 
\lstick{b3}   & \qw		     &  \qw		   	 &  \ghost{\rm{FA}}		& \qw			& \qw			& \qw			&\qw			&\qw	&\qw		&\targ	&\targ		&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s3}\\  
\lstick{0}    & \qw		     &  \qw		   	 &  \ghost{\rm{FA}}		& \multigate{11}{\rm{ColCarry}}  	& \qw			& \qw			&\qw			&\qw	&\qw		&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a4}	  & \multigate{2}{\rm{g,p}}  &  \qw	   		 &  \qw			& \ghost{\rm{ColCarry}}		& \qw			& \qw			&\qw			&\qw	&\qw		&\qw	&\ctrl{1}		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a4}\\	 
\lstick{b4}   & \ghost{\rm{g,p}}	     &  \multigate{5}{\rm{G,P}}	 &  \qw			& \ghost{\rm{ColCarry}}		& \qw			& \qw			&\multigate{4}{\rm{CARRY1}}	&\qw	&\multigate{1}{\rm{SUM}}&\targ	&\targ		&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s4}\\  
\lstick{0}    & \ghost{\rm{g,p}}	     &  \ghost{\rm{G,P}}	 &  \qw			& \ghost{\rm{ColCarry}}		& \qw			& \qw			&\ghost{\rm{CARRY1}}		&\qw	&\ghost{\rm{SUM}}	&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a5}	  & \multigate{2}{\rm{g,p}}  &  \ghost{\rm{G,P}}	 &  \qw	    		& \ghost{\rm{ColCarry}}		& \qw			& \qw   			&\ghost{\rm{CARRY1}}		&\qw	&\qw		&\qw	&\ctrl{1}		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a5}\\	 
\lstick{b5}   & \ghost{\rm{g,p}}	     &  \ghost{\rm{G,P}}	 &  \qw			& \ghost{\rm{ColCarry}}		& \qw			& \qw      			&\ghost{\rm{CARRY1}}		&\qw	&\multigate{1}{\rm{SUM}}&\targ	&\targ		&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s5}\\  
\lstick{0}    & \ghost{\rm{g,p}}	     &  \ghost{\rm{G,P}}	 &  \multigate{5}{\rm{G,P}}  	& \ghost{\rm{ColCarry}}	   	& \qw			& \multigate{4}{\rm{CARRY}}	&\ghost{\rm{CARRY1}}		&\qw	&\ghost{\rm{SUM}}	&\qw 	&\qw		&\ghost{\rm{C^{-1}}}		&\qw 	&\qw	&\rstick{0} \\  
\lstick{0}    & \qw		     &  \ghost{\rm{G,P}}	 &  \ghost{\rm{G,P}}		& \ghost{\rm{ColCarry}}		& \qw			& \ghost{\rm{CARRY}}		&\qw  			&\qw	&\qw		&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a6}	  & \multigate{2}{\rm{g,p}}  &  \qw	   		 &  \ghost{\rm{G,P}}		& \ghost{\rm{ColCarry}}		& \qw			& \ghost{\rm{CARRY}}		&\qw			&\qw	&\qw		&\qw	&\ctrl{1}		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a6}\\	 
\lstick{b6}   & \ghost{\rm{g,p}}	     &  \qw	   		 &  \ghost{\rm{G,P}}		& \ghost{\rm{ColCarry}}		& \qw			& \ghost{\rm{CARRY}}		&\qw			&\qw	&\multigate{1}{\rm{SUM}}&\targ	&\targ		&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s6}\\  
\lstick{0}    & \ghost{\rm{g,p}}	     &  \qw	   		 &  \ghost{\rm{G,P}}		& \ghost{\rm{ColCarry}}		& \qw			& \ghost{\rm{CARRY}}		&\qw			&\qw	&\ghost{\rm{SUM}}	&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{0}    & \qw		     &  \qw	   		 &  \ghost{\rm{G,P}}		& \ghost{\rm{ColCarry}}		& \multigate{11}{\rm{ColCarry}}	& \qw			&\qw			&\qw	&\qw		&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a7}	  & \multigate{2}{\rm{g,p}}  &  \qw	   		 &  \qw	   		& \qw			& \ghost{\rm{ColCarry}}	  	& \qw			&\qw			&\qw	&\qw		&\qw	&\ctrl{1}		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a7}\\	 
\lstick{b7}   & \ghost{\rm{g,p}}	     &  \multigate{5}{\rm{G,P}}	 &  \qw	   		& \qw			& \ghost{\rm{ColCarry}}		& \qw			&\multigate{4}{\rm{CARRY1}}	&\qw	&\multigate{1}{\rm{SUM}}&\targ	&\targ		&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s7}\\  
\lstick{0}    & \ghost{\rm{g,p}}	     &  \ghost{\rm{G,P}}   	 &  \qw	   		& \qw			& \ghost{\rm{ColCarry}}		& \qw			&\ghost{\rm{CARRY1}}		&\qw	&\ghost{\rm{SUM}}	&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a8}	  & \multigate{2}{\rm{g,p}}  &  \ghost{\rm{G,P}}      	 &  \qw	    		& \qw			& \ghost{\rm{ColCarry}}		& \qw			&\ghost{\rm{CARRY1}}		&\qw	&\qw		&\qw	&\ctrl{1}		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{a8}\\	 
\lstick{b8}   & \ghost{\rm{g,p}}	     &  \ghost{\rm{G,P}}   	 &  \qw	      		& \qw			& \ghost{\rm{ColCarry}}		& \qw			&\ghost{\rm{CARRY1}}		&\qw	&\multigate{1}{\rm{SUM}}&\targ	&\targ		&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{s8}\\  
\lstick{0}    & \ghost{\rm{g,p}}	     &  \ghost{\rm{G,P}}   	 &  \multigate{5}{\rm{G,P}}	& \qw			& \ghost{\rm{ColCarry}}	   	& \multigate{4}{\rm{CARRY}}	&\ghost{\rm{CARRY1}}		&\qw	&\ghost{\rm{SUM}}	&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{0}    & \qw		     &  \ghost{\rm{G,P}}	 &  \ghost{\rm{G,P}}		& \qw			& \ghost{\rm{ColCarry}}		& \ghost{\rm{CARRY}}		&\qw			&\qw	&\qw		&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{a9}	  & \multigate{2}{\rm{g,p}}  &  \qw			 &  \ghost{\rm{G,P}}		& \qw			& \ghost{\rm{ColCarry}}		& \ghost{\rm{CARRY}}		&\qw			&\qw	&\qw		&\targ	&\ctrl{1}		&\ghost{\rm{C^{-1}}}		&\targ	&\qw	&\rstick{a9}\\	 
\lstick{b9}   & \ghost{\rm{g,p}}	     &  \qw		   	 &  \ghost{\rm{G,P}}		& \qw			& \ghost{\rm{ColCarry}}		& \ghost{\rm{CARRY}}		&\qw			&\qw	&\multigate{1}{\rm{SUM}}&\qw	&\targ		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{s9}\\  
\lstick{0}    & \ghost{\rm{g,p}}	     &  \qw		   	 &  \ghost{\rm{G,P}}		& \qw			& \ghost{\rm{ColCarry}}		& \ghost{\rm{CARRY}}		&\qw			&\qw	&\ghost{\rm{SUM}}	&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \\  
\lstick{0}    & \qw		     &  \qw		   	 &  \ghost{\rm{G,P}}		& \qw			& \ghost{\rm{ColCarry}}		& \qw			&\qw			&\qw	&\qw		&\qw	&\qw		&\ghost{\rm{C^{-1}}}		&\qw	&\qw	&\rstick{0} \gategroup{1}{2}{31}{9}{1em}{.}\\  
} 						     		  			   					 
				    	  	  
						     	  

==> figures/Carry.tex <==
\Qcircuit @C=0.9em @R=0.5em @!R{
\lstick{P[k\sqrt n +1][k\sqrt n +j]}	&\ctrl{1}		&\qswap		&\qswap		&\qw&&		&&	&\qw		&\qw		&\ctrl{1}	&\qw		&\qswap		&\qw		&\qw	&\rstick{c[k\sqrt n +1]}		\\
\lstick{G[k\sqrt n +1][k\sqrt n +j]}  	&\targ		&\qswap\qwx		&\qw\qwx		&\qw&&		&&	&\qw		&\qw		&\targ	&\qswap		&\qswap\qwx		&\qw		&\qw	&\rstick{P[k\sqrt n +1][k\sqrt n +j]}	\\
\lstick{a[k\sqrt n +j+1]}  		&\qw		&\qw		&\qw\qwx		&\qw&&\equiv	&&	&\qw		&\qswap		&\ctrl{-1}	&\qswap\qwx		&\qswap		&\qw		&\qw	&\rstick{a[k\sqrt n +j+1]}		\\
\lstick{p[k\sqrt n +j+1]}		&\qw		&\qw		&\qw\qwx		&\qw&&		&&	&\qswap		&\qswap\qwx		&\qw	&\qw		&\qswap\qwx		&\qswap		&\qw	&\rstick{p[k\sqrt n +j+1]}		\\
\lstick{c[k\sqrt n +1]} 		&\ctrl{-3}		&\qw		&\qswap\qwx		&\qw&&		&&	&\qswap\qwx		&\qw		&\qw	&\qw		&\qw		&\qswap\qwx		&\qw	&\rstick{c[k\sqrt n +j+1]}		\\
} 

==> figures/ColCarry.tex <==
\Qcircuit @C=0.8em @R=0.5em @!R{
&&&&&&&&&&&&\lstick{c[k\sqrt n +1]}			&\ctrl{1}	&\qswap		&\qw	&&	&&	\ctrl{1}	&\qswap		&\qw		&\qswap		&\qw	&\rstick{P[k\sqrt n +1][(k+1)\sqrt n]}			&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\lstick{P[k\sqrt n +1][(k+1)\sqrt n]}	&\ctrl{1}	&\qw		&\qswap		&\qw	&\qw	\\
&&&&&&&&&&&&\lstick{P[k\sqrt n +1][(k+1)\sqrt n]}  	&\ctrl{1}	&\qswap\qwx 	&\qw	&&\equiv	&&	\ctrl{1}	&\qw\qwx		&\qswap		&\qw\qwx		&\qw	&\rstick{c[k\sqrt n +1]}				&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\lstick{G[k\sqrt n +1][(k+1)\sqrt n]}  	&\targ	&\qswap		&\qswap\qwx		&\qswap	&\qw	\\
&&&&&&&&&&&&\lstick{G[k\sqrt n +1][(k+1)\sqrt n]}  	&\targ	&\qw		&\qw	&&	&&	\targ	&\qswap \qwx	&\qswap\qwx 	&\qswap\qwx 	&\qw	&\rstick{c[(k+1)\sqrt n +1]}				&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\lstick{c[k\sqrt n +1]}  		&\ctrl{-1}	&\qswap\qwx 	&\qw		&\qswap\qwx	&\qw 	\\
&&&&&&&&&&&&				&\rm{(a)}	&		&	&&	&&		&\rm{(b)}		&		&		&	&						&&&&&&&&&&&&&&&&&&&&&&&&&&&&&				&	&\rm{(c)}		&		&		\\
} 

==> figures/GPCarry.tex <==
\Qcircuit @C=0.9em @R=0.5em @!R{
&&&&				&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\ctrl{1}		&\qswap		&\qw		&\qswap		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw					&&		&&\qw		&\qw		&\qw		&\qw		&\ctrl{1}		&\qswap		&\qw		&\qswap			&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw\\
&&&&				&		&		&		&		&		&		&		&		&\qwx		&		&\qwx		&		&		&		&		&		&					&&		&&		&		&		&		&		&\qwx		&		&\qwx			&		&		&		&		&		&		&\\
&&&&				&		&		&		&		&		&		&		&		&		&\cdots		&		&		&		&		&		&		&					&&		&&		&		&		&		&		&		&\cdots		&			&		&		&		&		&		&		&\\
&&&&\lstick{P[k\sqrt n +1][k\sqrt n +j]}	&\qw		&\qswap		&\qw		&\qw		&\qw		&\qswap		&\qw		&\qw\qwx		&\qw\qwx		&\qw		&\qw\qwx		&\qw		&\qw		&\ctrl{1}		&\qw		&\qswap		&\qw				 	&&		&&\qw		&\qswap		&\qw		&\qw		&\qw\qwx		&\qw\qwx		&\qw		&\qw\qwx			&\qw		&\qw		&\qw		&\qw		&\qswap		&\qw		&\qw\\
&&&&\lstick{G[k\sqrt n +1][k\sqrt n +j]}  	&\qswap		&\qswap\qwx 	&\qswap		&\qw		&\qswap		&\qswap\qwx 	&\qswap		&\qw\qwx		&\qw\qwx		&\qw		&\qw\qwx		&\qw		&\qw		&\targ		&\qswap		&\qswap\qwx 	&\qw				  	&&\equiv		&&\qswap		&\qswap\qwx 	&\qswap		&\qw		&\qw\qwx		&\qw\qwx		&\qw		&\qw\qwx			&\qw		&\targ		&\qw		&\qswap		&\qswap\qwx 	&\qswap		&\qw\\
&&&&\lstick{a[k\sqrt n +j+1]}  		&\qswap\qwx 	&\ctrl{1}		&\qswap\qwx 	&\ctrl{1}		&\qswap\qwx 	&\qw		&\qswap\qwx 	&\qw\qwx		&\qw\qwx		&\qw		&\qw\qwx		&\qw		&\qswap		&\ctrl{-1}		&\qswap\qwx 	&\qswap		&\qw 				   	&&		&&\qswap\qwx 	&\ctrl{1}		&\qswap\qwx 	&\ctrl{1}		&\qw\qwx		&\qw\qwx		&\qw		&\qw\qwx			&\qw		&\ctrl{-1}		&\qswap		&\qswap\qwx 	&\qswap		&\qswap\qwx 	&\qw\\
&&&&\lstick{p[k\sqrt n +j+1]}		&\qw		&\ctrl{1}		&\qw		&\ctrl{1}		&\qw		&\qw		&\qw		&\qw\qwx		&\qw\qwx		&\qw		&\qw\qwx		&\qswap		&\qswap\qwx 	&\qw		&\qw	 	&\qswap\qwx 	&\qswap				    	&&		&&\qw		&\ctrl{1}		&\qw		&\ctrl{1}		&\qw\qwx		&\qw\qwx		&\qw		&\qw\qwx			&\qswap		&\ctrl{-1}		&\qswap\qwx 	&\qw		&\qswap\qwx 	&\qswap		&\qw\\
&&&&\lstick{g[k\sqrt n +j+1]} 		&\qw		&\targ		&\qswap		&\targ		&\qw		&\qw		&\qw		&\ctrl{1}\qwx	&\qw\qwx		&\qswap		&\qw\qwx		&\qswap\qwx 	&\qw		&\qw		&\qw		&\qw		&\qswap\qwx 			     	&&		&&\qw		&\targ		&\qswap		&\targ		&\ctrl{1}\qwx	&\qw\qwx		&\qswap		&\qw\qwx			&\qswap\qwx 	&\qw		&\qw		&\qw		&\qw		&\qswap\qwx 	&\qw\\
&&&&\lstick{0}			&\qw		&\qw		&\qswap\qwx 	&\qw		&\qw		&\qw		&\qw	 	&\targ		&\qswap\qwx		&\qswap\qwx 	&\qswap\qwx		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw				      	&&		&&\qw		&\qw		&\qswap\qwx 	&\qw		&\targ		&\qswap\qwx		&\qswap\qwx 	&\qswap\qwx			&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw\gategroup{4}{6}{9}{12}{1em}{.} \gategroup{1}{13}{9}{16}{1em}{.} \gategroup{4}{17}{9}{22}{1em}{.}\\
&&&&				&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&					&&		&&		&		&		&		&		&		&		&			&		&		&		&		&		&		&\\
&&&&				&		&		&		&		&		&		&		&\rm{(a)}		&		&		&		&		&		&		&		&		&					&&		&&		&		&		&		&		&		&\rm{(b)}		&			&		&		&		&		&		&		&\\
} 

==> figures/GPCarry1.tex <==
\Qcircuit @C=0.9em @R=0.5em @!R{
\lstick{P[k\sqrt n +1][k\sqrt n +j]}	&\qw		&\qw		&\qw		&\qw		&\qswap		&\qw		&\qw	&&&&&	&\qw		&\qw		&\qw		&\qswap		&\qw		&\qw	&\rstick{c[k\sqrt n +1]}		\\
\lstick{G[k\sqrt n +1][k\sqrt n +j]}  	&\qw		&\targ		&\qw		&\qswap		&\qswap\qwx 	&\qswap		&\qw	&&&&&	&\qw		&\targ		&\qswap		&\qswap\qwx 	&\qswap		&\qw	&\rstick{P[k\sqrt n +1][k\sqrt n +j]}	\\							    
\lstick{a[k\sqrt n +j+1]}  		&\qw		&\ctrl{-1}		&\qswap		&\qswap\qwx 	&\qswap		&\qswap\qwx 	&\qw	&&&&&	&\qw		&\ctrl{-1}		&\qswap\qwx 	&\qswap		&\qswap\qwx 	&\qw	&\rstick{a[k\sqrt n +j+1]}		\\
\lstick{p[k\sqrt n +j+1]}		&\qswap		&\ctrl{-1}		&\qswap\qwx 	&\qw		&\qswap\qwx 	&\qswap		&\qw	&&&&&	&\qswap		&\ctrl{-1}		&\qw		&\qswap\qwx 	&\qswap		&\qw	&\rstick{p[k\sqrt n +j+1]}		\\
\lstick{c[k\sqrt n +1]} 		&\qswap\qwx 	&\qw		&\qw		&\qw		&\qw		&\qswap\qwx 	&\qw	&&&&&	&\qswap\qwx 	&\qw		&\qw		&\qw		&\qswap\qwx 	&\qw	&\rstick{c[k\sqrt n +j+1]}		\\
				&		&		&\rm{(a)}		&		&		&		&	&&&&&	&		&		&\rm{(b)}		&		&		&	\\
}

==> figures/GPGP.tex <==
\Qcircuit @C=0.9em @R=0.5em @!R{								
&\qw		&\qswap		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw	&&&	&&&	&\qw		&\qswap		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw	      	&\qw&&&&&	\\
&\qswap		&\qswap\qwx 	&\qswap		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw	&&&	&&&	&\qswap		&\qswap\qwx 	&\qswap		&\qw		&\qw		&\qw		&\qw	      	&\qw	      	&\qw&&&&&	\\
&\qswap\qwx 	&\ctrl{1}		&\qswap\qwx 	&\ctrl{1}		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw	&&&	&&&	&\qswap\qwx 	&\ctrl{1}		&\qswap\qwx 	&\ctrl{1}		&\qw		&\qw		&\qw		&\qw	      	&\qw&&&&&	\\
&\qw		&\ctrl{1}		&\qw		&\ctrl{1}		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw	&&&	&&&	&\qw		&\ctrl{1}		&\qw		&\ctrl{1}		&\qw		&\qw		&\qw		&\qw	      	&\qw&&&&&	\\
&\qw		&\targ		&\qswap		&\targ		&\qw		&\qw		&\qswap		&\qw		&\qw		&\qw	&&&\equiv	&&&	&\qw		&\targ		&\qswap		&\targ		&\qswap		&\qw		&\qw		&\qswap		&\qw&&&&&	&\qw		&\qw		&\qw		&\qswap		&\qw		&\qw		&\qswap		&\qw		\\
&\qw		&\qw		&\qswap\qwx 	&\qw		&\qw		&\qswap		&\qswap\qwx 	&\qswap		&\qw		&\qw	&&&	&&&	&\qw		&\qw		&\qswap\qwx 	&\ctrl{1}		&\qswap\qwx 	&\qw		&\qswap		&\qswap\qwx 	&\qw&&&&&	&\qw		&\qw	 	&\ctrl{1}		&\qswap\qwx 	&\qw		&\qswap		&\qswap\qwx 	&\qw		\\
&\qw		&\qw		&\qw		&\qw		&\qw		&\qswap\qwx 	&\ctrl{1}		&\qswap\qwx 	&\ctrl{1}		&\qw	&&&	&&&	&\qw		&\qswap		&\qw		&\ctrl{1}		&\qw	           	&\qswap		&\qswap\qwx 	&\ctrl{1}	      	&\qw&&&&&	&\qswap		&\qw		&\ctrl{1}		&\qw	           	&\qswap		&\qswap\qwx 	&\ctrl{1}	      	&\qw		\\
&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\ctrl{1}		&\qw		&\ctrl{1}		&\qw    	&&&	&&&	&\qw		&\qswap\qwx 	&\qswap		&\targ		&\qswap		&\qswap\qwx 	&\qw		&\ctrl{1}	      	&\qw&&&&&	&\qswap\qwx 	&\qswap		&\targ		&\qswap		&\qswap\qwx 	&\qw		&\ctrl{1}	      	&\qw		\\
&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\targ		&\qswap		&\targ		&\qw	&&&	&&&	&\qw		&\qw		&\qswap\qwx 	&\qw		&\qswap\qwx 	&\qswap		&\qw		&\targ	      	&\qw&&&&&	&\qw		&\qswap\qwx 	&\qw		&\qswap\qwx 	&\qswap		&\qw		&\targ	      	&\qw		\\
&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\qw		&\qswap\qwx 	&\qw		&\qw	&&&	&&&	&\qw		&\qw		&\qw		&\qw		&\qw		&\qswap\qwx 	&\qw		&\qw	      	&\qw&&&&&	&\qw		&\qw		&\qw		&\qw		&\qswap\qwx 	&\qw		&\qw	      	&\qw		\\
}																										

==> figures/Peres.tex <==
$$
\Qcircuit @C=0.5em @R=0.5em @!R{
\lstick{a}	&\ctrl{1}	&\ctrl{1}	&\qw&\rstick{a}	&&&&	&&&&&	\lstick{a}	&\gate{T}	&\qw	&\qw		&\ctrl{2}	&\ctrl{1}		&\ctrl{2}	&\qw	&\qw   		&\qw		&\qw	&\rstick{a}	&&&&&&&\lstick{a}	&\gate{T}	&\qw	&\qw		&\ctrl{1}		&\qw		&\ctrl{1}	&\qw	&\ctrl{1}		&\qw	&\qw   		&\qw		&\ctrl{1}	&\qw	&\rstick{a}	\\
\lstick{b}  &\ctrl{1}	&\targ	&\qw&\rstick{b}	&&&&\equiv	&&&&&	\lstick{b}  &\gate{T} 	&\targ	&\gate{T^\dagger}	&\qw	&\targ		&\qw	&\gate{T}	&\targ 		&\gate{T^\dagger}	&\qw	&\rstick{b}	&&&&&&&\lstick{b}  	&\gate{T} 	&\targ	&\qswap		&\targ		&\gate{T}		&\targ	&\qswap	&\targ		&\gate{T}	&\targ 		&\gate{T^\dagger}	&\targ	&\qw	&\rstick{b}	\\
\lstick{c}  &\targ	&\qw	&\qw&\rstick{c}	&&&&	&&&&&	\lstick{c}  &\gate{H} 	&\ctrl{-1}	&\qw		&\targ	&\gate{T^\dagger}	&\targ	&\gate{T}	&\ctrl{-1}   	&\gate{H}		&\qw	&\rstick{c}	&&&&&&&\lstick{c}  	&\gate{H} 	&\ctrl{-1}	&\qswap\qwx		&\gate{T^\dagger}	&\qw		&\qw	&\qswap\qwx	&\qw		&\gate{T}	&\ctrl{-1}   	&\gate{H}		&\qw	&\qw	&\rstick{c}	\\
	&	&	&		&&&&	&&&&&		&	&	&		&	&\rm{(a)}		&	&	&		&		&	&	&&&&&&&		&	&	&		&		&		&	&	&		&\rm{(b)}	&		&		&		&	
}

==> figures/Place2d.tex <==
\scriptsize
\begin{tikzpicture} [scale=1][font=\LARGE]

\tikzstyle{every node}=[draw,shape=circle,inner sep=0pt,minimum size=22pt];

\path (0,0)   node[label=below right:] (n00) {0};      
\path (0,1)   node[label=below right:] (n01) {$b_3$};  
\path (0,2)   node[label=below right:] (n02) {$a_3$};  
\path (0,3)   node[label=below right:] (n03) {0};      
\path (0,4)   node[label=below right:] (n04) {$b_2$};  
\path (0,5)   node[label=below right:] (n05) {$a_2$};  
\path (0,6)   node[label=below right:] (n06) {0};      
\path (0,7)   node[label=below right:] (n07) {$b_1$};  
\path (0,8)   node[label=below right:] (n08) {$a_1$};  
\path (0,9)   node[label=below right:] (n09)  {-};
\path (0,10)  node[label=below right:] (n10)  {-};

\path (3,0)   node[label=below right:] (n11) {0};
\path (3,1)   node[label=below right:] (n12) {0};    
\path (3,2)   node[label=below right:] (n13) {$b_6$};
\path (3,3)   node[label=below right:] (n14) {$a_6$};
\path (3,4)   node[label=below right:] (n15) {0};
\path (3,5)   node[label=below right:] (n16) {0};    
\path (3,6)   node[label=below right:] (n17) {$b_5$};
\path (3,7)   node[label=below right:] (n18) {$a_5$};
\path (3,8)   node[label=below right:] (n19) {0};    
\path (3,9)   node[label=below right:] (n20) {$b_4$};
\path (3,10)  node[label=below right:] (n21) {$a_4$};


\path (6,0)   node[label=below right:] (n22) {0};
\path (6,1)   node[label=below right:] (n23) {0};    
\path (6,2)   node[label=below right:] (n24) {$b_9$};
\path (6,3)   node[label=below right:] (n25) {$a_9$};
\path (6,4)   node[label=below right:] (n26) {0};
\path (6,5)   node[label=below right:] (n27) {0};    
\path (6,6)   node[label=below right:] (n28) {$b_8$};
\path (6,7)   node[label=below right:] (n29) {$a_8$};
\path (6,8)   node[label=below right:] (n30) {0};    
\path (6,9)   node[label=below right:] (n31) {$b_7$};
\path (6,10)  node[label=below right:] (n32) {$a_7$};

\draw[color=black]
(n00) -- (n11) -- (n22)
(n01) -- (n12) -- (n23)
(n02) -- (n13) -- (n24)
(n03) -- (n14) -- (n25)
(n04) -- (n15) -- (n26)
(n05) -- (n16) -- (n27)
(n06) -- (n17) -- (n28)
(n07) -- (n18) -- (n29)
(n08) -- (n19) -- (n30)
(n09) -- (n20) -- (n31)
(n10) -- (n21) -- (n32)

(n00) -- (n01) -- (n02) -- (n03) -- (n04) -- (n05) -- (n06) -- (n07) -- (n08) -- (n09) -- (n10)

(n11) -- (n12) -- (n13) -- (n14) -- (n15) -- (n16) -- (n17) -- (n18) -- (n19) -- (n20) -- (n21)

(n22) -- (n23) -- (n24) -- (n25) -- (n26) -- (n27) -- (n28) -- (n29) -- (n30) -- (n31) -- (n32)
;


\end{tikzpicture}


==> figures/Toffoli.tex <==
  \Qcircuit @R=1em @C=0.8em {
&\qw 	&\qw 		&\qw		&\ctrl{2} 		&\qw 	&\qw 		&\qw		&\ctrl{2} 		&\qw 	&\ctrl{1} 		&\gate{T} 		&\ctrl{1} 	 	& \qw & 	& 	& 	& 	&	&\qw 	&\qw 		&\qw		&\qw		&\ctrl{1} 		&\qw 	&\qw 		&\qw		&\ctrl{1} 		&\qw		&\qw 	&\ctrl{1} 		&\gate{T} 		&\ctrl{1} 	 	& \qw \\
&\qw 	&\ctrl{1} 		&\qw 		&\qw  		&\qw 	& \ctrl{1} 		&\qw 		&\qw		&\gate{T} 	&\targ 		&\gate{T^\dagger} 	&\targ 	 	& \qw & 	&	&	& 	& 	&\qw 	&\ctrl{1} 		&\qw 		&\qswap		&\targ  		&\gate{T}	& \targ 		&\gate{T^\dagger}	&\targ  		&\qswap		&\gate{T} 	&\targ 		&\gate{T^\dagger} 	&\targ 	 	& \qw \\
&\gate{H} 	&\targ 	 	&\gate{T^\dagger} 	&\targ 		&\gate{T} 	& \targ 	 	&\gate{T^\dagger} 	&\targ 		&\gate{T} 	&\gate{H} 		&\qw 		&\qw 		& \qw &	&  	& 	& 	&	&\gate{H} 	&\targ 	 	&\gate{T^\dagger} 	&\qswap\qwx		&\qw 		&\qw  	& \ctrl{-1}	 	& \qw 		&\qw 		&\qswap\qwx		&\gate{T} 	&\gate{H} 		&\qw 		&\qw 		& \qw \\
}

==> figures/Toffoli2.tex <==
$$
\Qcircuit @C=0.5em @R=0.5em @!R{
\lstick{a}	&\ctrl{1}	&\qw&\rstick{a}	&&&&	&&&&&	\lstick{a}	&\gate{T^\dagger}	&\targ	&\gate{T}	&\targ	&\gate{T^\dagger}	&\targ	&\gate{T}		&\targ   		&\qw&\rstick{a}		\\
\lstick{b}  &\ctrl{1}	&\qw&\rstick{b}	&&&&\equiv	&&&&&	\lstick{b}  &\gate{T^\dagger}	&\qw	&\ctrl{1}	&\ctrl{-1}	&\ctrl{1}		&\qw	&\qw		&\ctrl{-1}		&\qw&\rstick{b}		\\
\lstick{c}  &\targ	&\qw&\rstick{c}	&&&&	&&&&&	\lstick{c}  &\gate{H} 		&\ctrl{-2}	&\targ	&\gate{T}	&\targ		&\ctrl{-2}	&\gate{T^\dagger}	&\gate{H}		&\qw&\rstick{c}		\\
} 
$$
